Strategy Complexity of B\"uchi and Transience Objectives in Concurrent Stochastic Games

We study 2-player stochastic games on countable graphs. Players Max and Min seek respectively to maximize and minimize the probability of satisfying the game objective. The B\"uchi objective is to visit a given set of states infinitely often. The Transience objective is to visit no state infinitely often. In B\"uchi games there exist $\varepsilon$-optimal Max strategies that use just a step counter plus 1 bit of public memory. This upper bound holds for all countable graphs, but is a new result even for finite graphs. It is tight, since Max strategies that use just a step counter, or just finite memory, are not sufficient even on finite game graphs. This upper bound follows from a slightly stronger new result: $\varepsilon$-optimal Max strategies for the combined B\"uchi and Transience objective require exactly 1 bit of public memory. Moreover, $\varepsilon$-optimal Max strategies for the Transience objective alone can be chosen as memoryless.

==> fig-bad-match-simplified.tikz <==
\begin{tikzpicture}[node distance= 1.25cm and 2cm,
    acta/.append style={square,inner sep=1}
]
%\begin{tikzpicture}[scale=0.8,xscale=1.6,yscale=1.3]

\node[state] (d) at (0,0) {$d$};
\node (x) at (0,2.5) {};  % this is to ensure uniform height with neighbouring fig
\node[state,below=of d] (l) {$l$};
\node[state,accepting,left= of d] (s) {$s$};
\node[state,right= of d] (t) {$t$};

% \draw[->] (w) edge[loop left] (w);
\draw[->] (l) edge[loop right] (w);

\draw[->] (d) edge[bend left=50] node[acta,anchor=east]{$1$} node[anchor=west,actb]{$1$} (s);
\draw[->] (d) edge node[anchor=east,acta]{$1$} node[anchor=west,actb]{$0$} (l);
\draw[->] (d) edge[] node[anchor=west,actb]{$0$} node[anchor=east,acta]{$0$} (s);
\draw[->] (d) edge[] node[anchor=west,actb]{$1$} node[anchor=east,acta]{$0$} (t);

\draw[->] (s) edge[bend left=50] (d);
\draw[->] (t) edge[bend left=50] (d);
% \draw[->] (w) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (l) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (s) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (t) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
\end{tikzpicture}



==> fig-bad-match.tikz <==
\begin{tikzpicture}[node distance= 1.25cm and 2cm,
    acta/.append style={square,inner sep=1}
]
%\begin{tikzpicture}[scale=0.8,xscale=1.6,yscale=1.3]
\node[state] (d) at (0,0) {$d$};
\node[state,accepting,above= of d] (w) {$w$};
\node (x) at (0,2.5) {};  % this is to ensure uniform height with neighbouring fig
\node[state,below= of d] (l) {$l$};
\node[state,accepting,left= of d] (s) {$s$};
\node[state,right= of d] (t) {$t$};

\draw[->] (w) edge[loop left] (w);
\draw[->] (l) edge[loop right] (w);

\draw[->] (d) edge node[xshift=-0.27cm,acta]{$1$} node[xshift=0.32cm,actb]{$1$} (w);
\draw[->] (d) edge node[xshift=-0.27cm,acta]{$1$} node[xshift=0.32cm,actb]{$0$} (l);
\draw[->] (d) edge[] node[anchor=east,acta]{$0$} node[anchor=west,actb]{$0$} (s);
\draw[->] (d) edge[] node[anchor=east,acta]{$0$} node[anchor=west,actb]{$1$} (t);

\draw[->] (s) edge[bend left=50] (d);
\draw[->] (t) edge[bend left=50] (d);
% \draw[->] (w) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (l) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (s) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
% \draw[->] (t) edge[bend left] node[pos=.3,acta]{$*$} node[pos=.5,actb]{$*$} (d);
\end{tikzpicture}



==> fig-bridge.tikz <==
\begin{tikzpicture}[xscale=1.0,decoration={brace,amplitude=10}]
\begin{scope}[yshift=27mm]
\node[draw,anchor=west] at (-1.6,2.5) {\large $\game_{i-1}$};
\draw [decorate] (0,2.1) --node[above=4mm]{$I_i$} (8.0,2.1);
\node at (-1,1) {odd states};
\draw[fill=orange!30] (0,0) -- (6,0) -- (8,2) -- (2,2);
\node at (1,1) {\Large $\cdots$};
\node[elliptic state,fill=blue!25] at (2.2,0.5) {};
\node[elliptic state,fill=blue!25] at (2.6,1.2) {};
\node[elliptic state,fill=blue!25] at (4.5,1.5) {};
\node[elliptic state,fill=blue!25] (A) at (5.5,0.6) {};
\node[elliptic state,fill=blue!25] (B) at (6.5,1.4) {};
\end{scope}
\begin{scope}
\node at (-1,1) {even states};
\fill[yellow!30] (0,0) -- (10.5,0) -- (12.5,2) -- (2,2) -- cycle; 
\draw (0,0) -- (6,0) -- (8,2) -- (2,2);
\node at (1,1) {\Large $\cdots$};
\node[elliptic state,fill=blue!25] at (2.2,0.5) {};
\node[elliptic state,fill=blue!25] at (2.6,1.2) {};
\node[elliptic state,fill=blue!25] at (4.5,1.5) {};
\node[elliptic state,fill=blue!25,inner sep=0] at (3.7,0.4) {\small $2(i{-}1)$};
\node[elliptic state] (A) at (5.5,0.6) {};
\node[elliptic state] (B) at (6.5,1.4) {};
\draw (6,0) -- (9,0) -- (11,2) -- (8,2) -- cycle; 
\node[elliptic state,inner sep=0] (C) at (7.5,0.6) {\small $2i$};
\node[elliptic state] (D) at (8.6,1.6) {};
\node[elliptic state] (E) at (8.7,0.4) {};
\node[elliptic state,accepting,inner sep=0] (F) at (10.4,0.6) {$T$};
\draw[->,dashed] (A) -- (B);
\draw[->,dashed,bend left=20] (B) to (C);
\draw[->,dashed,bend left=20] (C) to (B);
\draw[->,dashed] (C) to (D);
\draw[->,dashed] (D) to (B);
\draw[->,dashed] (D) to (E);
\draw[->,dashed] (E) to (F);
\draw [decorate,decoration={mirror}] (0,-0.1) --node[below=4mm]{$I_i$} (8,-0.1);
\draw [decorate,decoration={mirror}] (8.05,-0.1) --node[below=4mm]{$L_i$} (9.2,-0.1);
\node[elliptic state,fill=blue!25] at (1.5,-1.5) {};
\node[anchor=west] at (1.95,-1.5) {= already fixed in~$\game_{i-1}$};
\draw[->,dashed] (6.2,-1.5) to (7,-1.5);
\node[anchor=west] at (7.05,-1.53) {= $\sigma_i$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

\begin{scope}[yshift=-55mm]
%\draw[dashed] (-1.6,3.0) to (12.5,3.0);
\node[draw,anchor=west] at (-1.6,2.5) {\large $\game_{i}$};
\draw [decorate] (0,2.1) --node[above=4mm]{$I_i$} (8.0,2.1);
\draw [decorate] (8.05,2.1) --node[above=4mm]{$L_i'$} (9.2,2.1);
\node at (-1,1) {odd states};
\fill[orange!30] (0,0) -- (10.5,0) -- (12.5,2) -- (2,2) -- cycle; 
\draw (0,0) -- (6,0) -- (8,2) -- (2,2);
\node at (1,1) {\Large $\cdots$};
\node[elliptic state,fill=blue!25] at (2.2,0.5) {};
\node[elliptic state,fill=blue!25] at (2.6,1.2) {};
\node[elliptic state,fill=blue!25] at (4.5,1.5) {};
\node[elliptic state,fill=blue!25] (A) at (5.5,0.6) {};
\node[elliptic state,fill=blue!25] (B) at (6.5,1.4) {};
\draw (6,0) -- (9,0) -- (11,2) -- (8,2) -- cycle; 
\node[elliptic state,fill=green!75!black] (D) at (8.6,1.6) {};
\node[elliptic state,fill=green!75!black] (E) at (8.7,0.4) {};
\node[elliptic state] (bot) at (6.5,-0.35) {$\bot$};
\end{scope}
\begin{scope}[yshift=-82mm]
\node at (-1,1) {even states};
\fill[yellow!30] (0,0) -- (10.5,0) -- (12.5,2) -- (2,2) -- cycle; 
\draw (0,0) -- (6,0) -- (8,2) -- (2,2);
\node at (1,1) {\Large $\cdots$};
\node[elliptic state,fill=blue!25] at (2.2,0.5) {};
\node[elliptic state,fill=blue!25] at (2.6,1.2) {};
\node[elliptic state,fill=blue!25] at (4.5,1.5) {};
\node[elliptic state,fill=blue!25,inner sep=0] at (3.7,0.4) {\small $2(i{-}1)$};
\node[elliptic state,fill=green!75!black] (A) at (5.5,0.6) {};
\node[elliptic state,fill=green!75!black] (B) at (6.5,1.4) {};
\draw (6,0) -- (9,0) -- (11,2) -- (8,2) -- cycle; 
\node[elliptic state,inner sep=0,fill=green!75!black] (C) at (7.5,0.6) {\small $2i$};
\node[elliptic state]  at (8.6,1.6) {};
\node[elliptic state]  at (8.7,0.4) {};
\node[elliptic state,accepting,inner sep=0] (F) at (10.4,0.6) {$T$};
\draw[->,green!65!black] (A) -- (B);
\draw[->,green!65!black,bend left=20] (B) to (C);
\draw[->,green!65!black,bend left=20] (C) to (B);
\draw[->,green!65!black,bend left=5] (C) to (D);
\draw[->,green!65!black] (D) to (B);
\draw[->,green!65!black] (D) to (E);
\draw[->,green!65!black] (E) to (F);
\draw[->,green!65!black] (D) to (bot);
\draw [decorate,decoration={mirror}] (0,-0.1) --node[below=4mm]{$I_i$} (8,-0.1);
\draw [decorate,decoration={mirror}] (8.05,-0.1) --node[below=4mm]{$L_i$} (9.2,-0.1);
\node[elliptic state,fill=green!75!black] at (1.5,-1.5) {};
\node at (2.4,-1.5) {and};
\draw[->,green!65!black] (2.8,-1.5) to (3.6,-1.5);
\node[anchor=west] at (3.65,-1.5) {= newly fixed in~$\game_{i}$};
\end{scope}
\end{tikzpicture}


==> fig-gamblers-ruin-ladder.tikz <==
 \begin{tikzpicture}[xscale=1.4,yscale=1.2]
 
 \draw [blue, thick, dashed] (-0.3,6.6) rectangle (8.8,5.4);

 \node[MDPcont] (s) at (0,6.3) {$~s~$}; 
\node[MDPcont] (s1) at (1,5.7) {$~s_{1}~$};
\node[MDPrand, draw=none] (r0) at (2.7,5.8) {\huge $~\cdots~$};
\node[MDPcont] (s3) at (4.4,5.7) {$s_{i-1}$};
\node[MDPcont] (s5) at (6.4,5.7) {$~s_i~$};
\node (r6) at (7.7,5.8) {\huge $~\cdots$};
%\node[MDPrand, draw=none]  at (8,6.2) {\Large MDP $\mdp$};
 
 \draw[-](s) edge (7,6.3);
\draw[->] (1,6.3) --  (s1);
\draw[->] (4.4,6.3) --  (s3);
\draw[->] (6.4,6.3) --  (s5);


\node[MDPrand, draw=none]  at (4.5,5.1) {\textcolor{blue}{{\huge $\Downarrow$} reduction}};
 
 \draw [blue, thick, dotted] (-0.3,4.8) rectangle (8.8,2.6);
% \node[MDPrand, draw=none]  at (8,4.4) {\Large MDP $\mdp'$};
  \node[MDPcont] (s) at (0,4.5) {$~s~$}; 
  
 \node[MDPcont] (s0) at (0,3.7) {$~\ell_0~$};
\node[MDPcont] (s1) at (1,3.7) {$~\ell_{1}~$};
\node[MDPrand] (s2) at (2,3.7) {$\ell'_{1}$};
\node[MDPrand, draw=none] (s3) at (3.2,3.7) {\huge $~~\cdots~~$};
\node[MDPrand, draw=none] (ss3) at (3,3.7) {};
\node[MDPcont] (s4) at (4.4,3.7) {$~\ell_{i-1}~$};
\node[MDPrand] (s5) at (5.4,3.7) {$\ell'_{i-1}$};
\node[MDPcont] (s6) at (6.4,3.7) {$~\ell_i~$};
\node[MDPrand] (s7) at (7.4,3.7) {$~\ell'_{i}~$};
\node (s8) at (8.4,3.7) {\huge $~\cdots$};

\node[MDPcont] (r1) at (1,2.9) {$~s_{1}~$};
\node[MDPrand, draw=none] (r0) at (3.2,2.9) {\huge $~\cdots~$};
\node[MDPcont] (r3) at (4.4,2.9) {$s_{i-1}$};
\node[MDPcont] (r5) at (6.4,2.9) {$~s_i~$};
\node (r6) at (8.4,2.9) {\huge $~\cdots$};




\draw[->] (s) edge  (s0);
\draw[->] (s0) edge  (s1);
\draw[->] (s1) edge  (s2);
\draw[->] (s2) edge node[below] {$\frac{1}{2}$}(s3);
\draw[->] (s3) edge node[below] {$\frac{1}{2}$} (s4);
\draw[->] (s4) edge  (s5);
\draw[->] (s5) edge node[below] {$\frac{1}{2}$}(s6);
\draw[->] (s6) edge  (s7);
\draw[->] (s7) edge node[below] {$\frac{1}{2}$}(s8);

\draw[->] (s2) edge[bend right] node[above] {$\frac{1}{2}$} (s0);
\draw[->] (s5) edge[bend right] node[above] {$\frac{1}{2}$} (ss3);
\draw[->] (s7) edge[bend right] node[above] {$\frac{1}{2}$} (s4);


\draw[->] (s1) edge  (r1);
\draw[->] (s4) edge  (r3);
\draw[->] (s6) edge  (r5);

\end{tikzpicture}


==> fig-leaky.tikz <==
\begin{tikzpicture}[node distance=2.5cm,
    %acta/.append style={square,inner sep=1}
] %[scale=0.8,xscale=1.6,yscale=1.3]

\begin{scope}[xshift=-5cm]
\draw[draw, dotted] (-.6,1.5) rectangle (3,-1.8);
\node[draw=none] (t) at (0.1,1.2) {{\bf game $\game$}};

\node[state] (s) at (0,0) {$s$};

\node[state,right of=s,yshift=0.75cm] (s1) {$s_1$};
\node[state,right of=s,yshift=-0.75cm] (sn) {$s_n$};
\node[right of=s,yshift=0.1cm] {{\bf $\vdots$}};
\node[right of=s,yshift=-1.25cm] {{\bf $\vdots$}};

\draw[->] (s) edge node[anchor=east,acta]{$a$} node[anchor=west,actb]{$b$}   (s1);
\draw[->] (s) edge node[anchor=east,swap,acta]{$a$} node[anchor=west,actb]{$b$}  (sn);
\end{scope}

\node at (0,0) {\LARGE $\Rightarrow$};

\begin{scope}[xshift=5cm]
\draw[draw, dotted,use as bounding box] (-3.25,1.5) rectangle (3,-1. 8);
\node[draw=none] (t) at (-2,1.2) {{\bf leaky game $\game_{\bot}$}};

\node[state] (s) at (0,0) {$s$};
\node[state,left of=s] (bot) {$\bot$};

\node[state,right of=s,yshift=0.75cm] (s1) {$s_1$};
\node[state,right of=s,yshift=-0.75cm] (sn) {$s_n$};
\node[right of=s,yshift=0.1cm] {{\bf $\vdots$}};
\node[right of=s,yshift=-1.25cm] {{\bf $\vdots$}};

\draw[->] (s) edge node[pos=.4,acta,rectangle,inner sep=3]{$a_{\eta}$} node[pos=.7,actb]{$b$}   (s1);
\draw[->] (s) edge node[pos=.4,swap,acta,rectangle,inner sep=3]{$a_{\eta}$} node[pos=.7,swap,actb]{$b$}  (sn);

\draw[->] (s) edge node[pos=.6, acta,rectangle,inner sep=3]{$a_{\eta}$} node[pos=.32, actb]{$b$}(bot);
\
\end{scope}


\end{tikzpicture}

